A "Necklace" Model for Vesicles Simulations in 2D

The aim of this paper is to propose a new numerical model to simulate 2D vesicles interacting with a newtonian fluid. The inextensible membrane is modeled by a chain of circular rigid particles which are maintained in cohesion by using two different type of forces. First, a spring force is imposed between neighboring particles in the chain. Second, in order to model the bending of the membrane, each triplet of successive particles is submitted to an angular force. Numerical simulations of vesicles in shear flow have been run using Finite Element Method and the FreeFem++[1] software. Exploring different ratios of inner and outer viscosities, we recover the well known "Tank-Treading" and "Tumbling" motions predicted by theory and experiments. Moreover, for the first time, 2D simulations of the "Vacillating-Breathing" regime predicted by theory in [2] and observed experimentally in [3] are done without special ingredient like for example thermal fluctuations used in [4].

==> Eq.Perim.tex <==
  \begin{tikzpicture}[scale=0.7]
    \begin{axis}[xlabel=time,ylabel=Perimeter variation (\%), 
      %title={Equilibrium shape, \tau=0.42}, 
      grid=both, ,minor tick num=4,
      % legend cell align=left, legend pos=outer north east
      ]

      \addplot
      table[x=t,y=P]{VolPerim_Eq04.conf0.27.eps5e3-INIT10.txt}; 
      
    \end{axis}
  \end{tikzpicture}  

==> Eq.Volume.tex <==
  \begin{tikzpicture}[scale=0.7]
    \begin{axis}[xlabel=time,ylabel=Area variation (\%), 
      %title={Equilibrium shape, \tau=0.42}, 
      grid=both, ,minor tick num=4,
      % legend cell align=left, legend pos=outer north east
      ]

      \addplot
      table[x=t,y=V]{VolPerim_Eq04.conf0.27.eps5e3-INIT10.txt}; 
      
    \end{axis}
  \end{tikzpicture}  

==> TB1220.tex <==
\begin{tikzpicture}[scale=1]
  \begin{axis}[xlabel=time,
    ylabel=${\displaystyle\theta}$ (radian), 
    title={Tumbling}, grid=major ,minor tick num=4,
    legend cell align=left
    , legend pos=outer north east
    ]
    \addplot+[mark=0,solid,thick]table[x=realTime,y=theta12]{anglesTB085conf02vis12.dat};
    \addlegendentry{$\lambda=12$}
    
    \addplot+[mark=0,solid,thick]table[x=realTime,y=theta20]{anglesTB085conf02vis20.dat};
    \addlegendentry{$\lambda=20$}    
  \end{axis}
\end{tikzpicture}


==> VB.Perim-INIT10.tex <==
\begin{tikzpicture}[scale=0.7]
  \begin{axis}[xlabel=time,ylabel=Perimeter variation (\%), 
    % title={Equilibrium shape, \tau=0.42}, 
    grid=both, ,minor tick num=4,
    % legend cell align=left, legend pos=outer north east
    ]

    \addplot
    table[x=t,y=P]{VolPerim_VB085.vis07.50.conf0.2.eps5e3-INIT10.txt};

      
  \end{axis}
\end{tikzpicture}  


==> VB.Volume-INIT10.tex <==
  \begin{tikzpicture}[scale=0.7]
    \begin{axis}[xlabel=time,ylabel=Area variation (\%), 
      %title={Equilibrium shape, \tau=0.42}, 
      grid=both, ,minor tick num=4,
      % legend cell align=left, legend pos=outer north east
      ]

      \addplot
      table[x=t,y=V]{VolPerim_VB085.vis07.50.conf0.2.eps5e3-INIT10.txt};

      
    \end{axis}
  \end{tikzpicture}  

==> equilibriumComparaison.tex <==
\begin{tikzpicture}[mark size={3.6},scale=0.6]
  \begin{axis}[
    xmin=-38, xmax=38,ymin=-32, ymax=32,axis equal=true,
    grid=both,minor tick num=3, 
    title={$\alpha=0.42$},
    % legend cell align=left, legend pos=north west
    ]
    \addplot+[smooth,black!80!magenta,thick,only marks,mark=o]
    table[x=X,y=Y]{RA042Positions04740};
    \addlegendentry{Present work}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[mark size={3.6},scale=0.6]
  \begin{axis}[
    xmin=-38, xmax=38,ymin=-32, ymax=32,axis equal=true,
    grid=both,minor tick num=3, 
    title={$\alpha=0.51$},
    % legend cell align=left, legend pos=north west
    ]  
    \addplot+[smooth,black!80!magenta,thick,only marks,mark=o]
    table[x=X,y=Y]{RA051Positions04590};
    \addlegendentry{Present work}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[mark size={3.6},scale=0.6]
  \begin{axis}[
    xmin=-38, xmax=38,ymin=-32, ymax=32,axis equal=true,
    grid=both,minor tick num=3, 
    title={$\alpha=0.61$},
    % legend cell align=left, legend pos=north west
    ]  
    \addplot+[smooth,black!80!magenta,thick,only marks,mark=o]
    table[x=X,y=Y]{RA061Positions04800};
    \addlegendentry{Present work}
    \addplot+[smooth,red!80!black,mark=0,solid,thick]table[x=X,y=Y]{LBM_060.dat};
    \addlegendentry{\cite{Kaoui2011}}      
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[mark size={3.6},scale=0.6]
  \begin{axis}[
    xmin=-38, xmax=38,ymin=-32, ymax=32,axis equal=true,
    grid=both,minor tick num=3, 
    title={$\alpha=0.72$},
    % legend cell align=left, legend pos=north west
    ]  
    \addplot+[smooth,black!80!magenta,thick,only marks,mark=o]
    table[x=X,y=Y]{RA072Positions03500};
    \addlegendentry{Present work}  
    \addplot+[smooth,red!80!black,mark=0,solid,thick]table[x=X,y=Y]{LBM_070.dat};
    \addlegendentry{\cite{Kaoui2011}}      
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[mark size={3.6},scale=0.6]
  \begin{axis}[
    xmin=-38, xmax=38,ymin=-32, ymax=32,axis equal=true,
    grid=both,minor tick num=3, 
    title={$\alpha=0.81$},
    % legend cell align=left, legend pos=north west
    ]  
    \addplot+[smooth,black!80!magenta,thick,only marks,mark=o]
    table[x=X,y=Y]{RA081Positions01000};
    \addlegendentry{Present work}  
    \addplot+[smooth,red!80!black,mark=0,solid,thick]table[x=X,y=Y]{LBM_080.dat};
    \addlegendentry{\cite{Kaoui2011}}      
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[mark size={3.6},scale=0.6]
  \begin{axis}[
    xmin=-38, xmax=38,ymin=-32, ymax=32,axis equal=true,
    grid=both,minor tick num=3, 
    title={$\alpha=0.9$},
    % legend cell align=left, legend pos=north west
    ]  
    \addplot+[smooth,black!80!magenta,thick,only marks,mark=o]
    table[x=X,y=Y]{RA09Positions01000};
    \addlegendentry{Present work}  
    \addplot+[smooth,red!80!black,mark=0,solid,thick]table[x=X,y=Y]{LBM_090.dat};
    \addlegendentry{\cite{Kaoui2011}}      
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[mark size={3.6},scale=0.6]
  \begin{axis}[
    xmin=-38, xmax=38,ymin=-32, ymax=32,axis equal=true,
    grid=both,minor tick num=3, 
    title={$\alpha=1$},
    % legend cell align=left, legend pos=north west
    ]  
    \addplot+[smooth,black!80!magenta,thick,only marks,mark=o]
    table[x=X,y=Y]{RA1Positions00290};
    \addlegendentry{Present work}  
    \addplot+[smooth,red!80!black,mark=0,solid,thick]table[x=X,y=Y]{LBM_100.dat};
    \addlegendentry{\cite{Kaoui2011}}      
  \end{axis}
\end{tikzpicture}


==> equilibriumShapes.tex <==
\begin{tikzpicture}
  \begin{axis}[
    % xmin=-35, xmax=35,
    % ymin=-30, ymax=30,
    % axis y line=center,
    axis equal=true,
    grid=both,minor tick num=3, xlabel=x,ylabel=y,
    legend style={legend cell align=left, legend pos=outer north
      east}
    ]
    \addplot+[smooth,blue!80!black,mark=0,solid,thick]table[x=X,y=Y]{RA042Positions04740};
    \addlegendentry{$\alpha=0.42$}
    \addplot+[smooth,magenta!80!black,mark=0,dashed,thick]table[x=X,y=Y]{RA051Positions04590};
    \addlegendentry{$\alpha=0.51$}
    \addplot+[smooth,gray!80!black,mark=0,solid,thick]table[x=X,y=Y]{RA061Positions04800};
    \addlegendentry{$\alpha=0.61$}
    \addplot+[smooth,green!80!black,mark=0,densely dashed,thick]table[x=X,y=Y]{RA072Positions03500};
    \addlegendentry{$\alpha=0.72$}
    \addplot+[smooth,brown!80!black,mark=0,solid,thick]table[x=X,y=Y]{RA081Positions01000};
    \addlegendentry{$\alpha=0.81$}
    \addplot+[smooth,red!80!black,mark=0,densely dashed,thick]table[x=X,y=Y]{RA09Positions01000};
    \addlegendentry{$\alpha=0.9$}   
    \addplot+[smooth,black!80!black,mark=0,solid,thick]table[x=X,y=Y]{RA1Positions00290};
    \addlegendentry{$\alpha=1$}
  \end{axis}
\end{tikzpicture}


==> equilibriumShapes_vs_t.tex <==
\begin{tikzpicture}
  \begin{axis}[
    % xmin=-35, xmax=35,
    % ymin=-30, ymax=30,
    % axis y line=center,
    axis equal=true,
    grid=both,minor tick num=3, xlabel=x,ylabel=y,
    % legend style={legend cell align=left, legend pos=outer north
    % east}
    ]
    \addplot+[smooth,blue!80!black,mark=0,solid,thick]table[x=X,y=Y]{RA042Positions00000};
    \addlegendentry{$t=0$}
    \addplot+[smooth,magenta!80!black,mark=0,dashed,thick]table[x=X,y=Y]{RA042Positions01000};
    \addlegendentry{$t=5$}
    \addplot+[smooth,green!80!black,mark=0,densely dashed,thick]table[x=X,y=Y]{RA042Positions02000};
    \addlegendentry{$t=10$}
    \addplot+[smooth,brown!80!black,mark=0,solid,thick]table[x=X,y=Y]{RA042Positions04740};
    \addlegendentry{$t=23.7$}
  \end{axis}
\end{tikzpicture}


==> modelVes.tex <==
\begin{tikzpicture}[scale=0.6]
  \def\Radius{0.2 cm}
  \draw[black,thick,fill=gray, opacity=0.1] (-5, -4) rectangle (5, 4);  % square
  
  \draw[rotate=45,fill=yellow ,opacity=0.7] (0,0) ellipse (2.9cm and 2cm);
  
  \node[black] at (0:0cm){$\Omega_{in}$};
  \node[black] at (0:4cm){$\Omega_{out}$};

  \node (a) [blue] at (5cm:4cm){$B_i({x}_i,r)$};
  \node (b) at (-1.4, 1.5) {};
  \path[->] [blue] (a) edge [bend left]  (b);
    
  \draw[black,thick,fill=red] ( 1.47 ,-1.32) circle (\Radius);
  \draw[black,thick,fill=red] ( 1.75 ,-1) circle (\Radius);
  \draw[black,thick,fill=red] ( 2    ,-0.65) circle (\Radius);
  \draw[black,thick,fill=red] ( 2.2  ,-0.28) circle (\Radius);
  \draw[black,thick,fill=red] ( 2.36 , 0.12) circle (\Radius);
  \draw[black,thick,fill=red] ( 2.47 , 0.53) circle (\Radius);
  \draw[black,thick,fill=red] ( 2.47313, 0.96) circle (\Radius);
  \draw[black,thick,fill=red] ( 2.40542, 1.380521) circle (\Radius);
  \draw[black,thick,fill=red] ( 2.24182, 1.761079) circle (\Radius);
  \draw[black,thick,fill=red] ( 1.98884, 2.071429) circle (\Radius);
  \draw[black,thick,fill=red] ( 1.65657, 2.299197) circle (\Radius);
  \draw[black,thick,fill=red] ( 1.25826, 2.435304) circle (\Radius);
  \draw[black,thick,fill=red] ( 0.85, 2.5) circle (\Radius);
  \draw[black,thick,fill=red] ( 0.43, 2.45) circle (\Radius);
  \draw[black,thick,fill=red] (  0.02, 2.33) circle (\Radius);
  \draw[black,thick,fill=red] ( -0.37, 2.17) circle (\Radius);
  \draw[black,thick,fill=red] (-0.73, 1.95) circle (\Radius);
  \draw[black,thick,fill=red] (-1.07, 1.71) circle (\Radius);
  \draw[black,thick,fill=blue] (-1.35, 1.45) circle (\Radius);
  \draw[black,thick,fill=red] (-1.63, 1.17) circle (\Radius);
  \draw[black,thick,fill=red] (-1.88626, 0.848255) circle (\Radius);
  \draw[black,thick,fill=red] (-2.1, 0.5) circle (\Radius);
  \draw[black,thick,fill=red] (-2.3, 0.12) circle (\Radius);
  \draw[black,thick,fill=red] (-2.44,-0.28) circle (\Radius);
  \draw[black,thick,fill=red] (-2.5,-0.68) circle (\Radius);
  \draw[black,thick,fill=red] (-2.48,-1.1) circle (\Radius);
  \draw[black,thick,fill=red] (-2.36734,-1.498070) circle (\Radius);
  \draw[black,thick,fill=red] (-2.17679,-1.859579) circle (\Radius);
  \draw[black,thick,fill=red] (-1.89947,-2.146953) circle (\Radius);
  \draw[black,thick,fill=red] (-1.54642,-2.348735) circle (\Radius);
  \draw[black,thick,fill=red] (-1.13171,-2.456879) circle (\Radius);
  \draw[black,thick,fill=red] (-0.71,-2.47) circle (\Radius);
  \draw[black,thick,fill=red] (-0.29,-2.4) circle (\Radius);
  \draw[black,thick,fill=red] ( 0.12,-2.27) circle (\Radius);
  \draw[black,thick,fill=red] ( 0.5,-2.1) circle (\Radius);
  \draw[black,thick,fill=red] ( 0.85,-1.9) circle (\Radius);
  \draw[black,thick,fill=red] ( 1.18,-1.63) circle (\Radius);
\end{tikzpicture}


==> thetai.tex <==
\hspace*{3cm}
\begin{tikzpicture}[scale=0.45,rotate=0.25]
  \def\Radiuse{2.1 cm}
  \tikzstyle{spring}=[thick,decorate,decoration={coil,
    pre length=0.35cm,post length=0.35cm,aspect=0.6,amplitude=7}]

  \tkzDefPoint[label=below:$O$](0,0){o}
  \tkzDefPoint[label=above:$B_{i-1}$](8,4.12){pim}
  \tkzDefPoint[label=right:$B_{i}$](9,0){pi}
  \tkzDefPoint[label=below:$B_{i+1}$](8,-4.12){pip}
  \tkzDefPoint(10.2,4.5){pp}
  
  \draw[gray,thick,<->] ($(pi)+(1,-.4)$) to ($(pip)+(1,-0.4)$);
  \node[right] at (9.5,-2.46) {$\ell_i$};

  \draw[black,thick,->] ($(pi)+(3,-1)$) to ($(pip)+(3,-1)$);
  \node[right] at (11.5,-3) {$e_{i+1}$};
  \draw[black,thick,->] ($(pim)+(3,0.4)$) to ($(pi)+(3,0.4)$);
  \node[right] at (11.5,3) {$e_i$};
  
  \Edge[label=$R$](o)(pim)
  \Edge[label=$R$](o)(pi);
  \Edge[label=$R$](o)(pip);
  
  \draw[black,thick] (pim) circle (\Radiuse);
  \draw[black,thick] (pi) circle (\Radiuse);
  \draw[black,thick] (pip) circle (\Radiuse);

  \draw[dashed,line width=1pt] ($(pip)!4cm!(pi)$) -- ($(pip)!8.5cm!(pi)$);
  
  \draw[spring,black] (pip) -- (pi);
  \draw[spring,black] (pi) -- (pim);

  \tkzMarkAngle(pip,o,pi)
  \node[left,blue] at ($(o)+(2.3,-.7)$) {$\theta_i$};
  \tkzMarkAngle(pi,o,pim)
  \node[left,blue] at ($(o)+(2.3,.25)$) {$\theta_i$};
  \tkzMarkAngle[fill=blue!70](pp,pi,pim)
  \draw[blue,<-] ($(pi)+(0.1,1.1)$) to[out=110,in=-130] ($(pp)-(0.5,2)$) node[right] {$\theta_i$};

  \tkzMarkAngle[size=6mm](pi,pip,o)
  \node[left,red] at ($(pip)+(-.3,.6)$) {$\beta_i$};
  \tkzMarkAngle[size=6mm](o,pi,pip)
  \node[left,red] at ($(pi)-(.5,.5)$) {$\beta_i$};
  \tkzMarkAngle[size=6mm](pim,pi,o)
  \node[left,red] at ($(pi)+(-.5,.3)$) {$\beta_i$};
  \tkzMarkAngle[size=6mm](o,pim,pi)
  \node[left,red] at ($(pim)+(-0.2,-0.9)$) {$\beta_i$};
\end{tikzpicture}


==> transitionTTVBTB.tex <==
\begin{tikzpicture}[scale=1]
  \begin{axis}[xlabel=time,
    ylabel=${\displaystyle\theta}$ (radian), 
    title={TT-VB-TT transition}, grid=major, minor tick num=4,
    % legend cell align=left
    , legend pos=outer north east
    ]
    \addplot+[mark=0,solid,thick]table[x=realTime,y=theta8]{anglesTB085conf02vis8.dat}; 
    \addlegendentry{$\lambda=8$}
    
    % \addplot+[mark=0,solid,thick]table[x=realTime,y=theta7]{anglesVB085conf02vis7.dat}; 
    % \addlegendentry{$\lambda=7$}
    \addplot+[mark=0,solid,thick]table[x=realTime,y=theta65]{anglesVB085conf02vis065.dat}; 
    \addlegendentry{$\lambda=6.5$}    
      
    \addplot+[mark=0,solid,thick]table[x=realTime,y=theta55]{anglesTT085conf02vis55.dat}; 
    \addlegendentry{$\lambda=5.5$}
      
    \addplot+[mark=0,solid,thick]table[x=realTime,y=theta45]{anglesTT085conf02vis45.dat}; 
    \addlegendentry{$\lambda=4.5$}
  \end{axis}
\end{tikzpicture}


==> varvol.tex <==
\begin{tikzpicture}[scale=0.45]
  % \coordinate[label=below:$\mathbf{x}_i$] (xi) at (5,4);
  \tkzDefPoint[label=below:$x_i$](5,4){xi}
  % \coordinate[label=left:$\mathbf{x}_{i-1}$] (xim1) at (0,2);
  \tkzDefPoint[label=left:$x_{i-1}$](0,2){xim1}
  % \coordinate[label=right:$\mathbf{x}_{i+1}$] (xip1) at (9,1);
  \tkzDefPoint[label=right:$x_{i+1}$](9,1){xip1}
  % \coordinate[label=above:$\mathbf{x}_i^\prime$] (xid) at (7,7);
  \tkzDefPoint[label=above:$x_i^\prime$](7,7){xid}
  
  \path[->] [black,thick,line width=2pt] (xi) edge (xid);
  \draw[black]  node (dx) at (5.3,5.5) {${dx}_i$};
  
  \draw[black,thick,fill=gray, opacity=0.2] (xim1) -- (xid) -- (xip1) -- (xi) -- (xim1);
  
  \coordinate (xim1p) at (-0.5,1);
  \coordinate (xip1p) at (9.2,0);
    
  \path[dashed] (xip1) edge (xip1p);
  \path[dashed] (xim1) edge (xim1p);
      
  \tkzDefPoint(7.6,7.4){C}
  \tkzLabelPoint[red,label={\color{red}${n}_i^{+}$}](C){}; 
  \tkzDefPointBy[projection=onto xi--xip1](C)  \tkzGetPoint{H}
  \path[->] [red, thick, line width=1pt] (H) edge (C);
  \tkzMarkRightAngle[fill=red!20,size=.25](C,H,xip1)
    
  \tkzDefPoint(3.4,8){D}
  \tkzLabelPoint[blue,label={\color{blue}${n}_i^{-}$}](D){}; 
  \tkzDefPointBy[projection=onto xim1--xi](D)  \tkzGetPoint{G}
  \path[->] [blue, thick, line width=1pt] (G) edge (D);
  \tkzMarkRightAngle[fill=blue!20,size=.25](D,G,xim1)
    
  \node (a) at (10,6){$dA_{i+1}$};
  \node (b) at (7,4) {};
  \path[->] (a) edge [bend right]  (b);
    
  \node (a1) at (2,6){$dA_{i-1}$};
  \node (b1) at (4,4) {};
  \path[->] (a1) edge [bend left]  (b1);

  \node (a2) at (4.5,2){$A$};
\end{tikzpicture}

==> viscosityContrast.tex <==
\begin{tikzpicture}
  \begin{axis}[xlabel=Viscosity contrast,ylabel=Angle (degree),
    xmode=normal,
    grid=both, ,minor tick num=4
    % , legend pos= north west
    ]    
    \addplot table[x=lambda,y=angle]{anglesTTVB08.txt}; 
    \addlegendentry{$\tau=0.2$ $\alpha=0.8$}

    \addplot table[x=lambda,y=angle]{anglesTTVB085.txt}; 
    \addlegendentry{$\tau=0.2$ $\alpha=0.85$}
  \end{axis}
\end{tikzpicture}


==> weakConfinmentTTAnglesBis.tex <==
  \begin{tikzpicture}[scale=0.7]
    \begin{axis}[xlabel=Reduced Area
      $\alpha$,ylabel=${\displaystyle\frac{\theta}{\pi}}$, 
      title={Tank-Treading $\lambda=1$}, grid=both, ,minor tick num=4,
      legend cell align=left, legend pos=north west
      ]

      \addplot table[x=RA,y=thetaRpi]{newAnglesTT.conf0.2.dat}; 
      \addlegendentry{Present work $\tau=0.2$}
      
      \addplot table[x=RA,y=BeaucourtRR]{beaucourt.dat}; 
      \addlegendentry{\cite{beaucourt2004steady} $\tau=0$}

      % \addplot table[x=RA,y=WangRR]{beaucourt.dat}; 
      % \addlegendentry{\cite{Wang2009} $\tau=0$}

    \end{axis}
  \end{tikzpicture}  
